Optimizing Error-Bounded Lossy Compression for Scientific Data on GPUs

Error-bounded lossy compression is a critical technique for significantly reducing scientific data volumes. With ever-emerging heterogeneous high-performance computing (HPC) architecture, GPU-accelerated error-bounded compressors (such as cuSZ+ and cuZFP) have been developed. However, they suffer from either low performance or low compression ratios. To this end, we propose cuSZ+ to target both high compression ratios and throughputs. We identify that data sparsity and data smoothness are key factors for high compression throughputs. Our key contributions in this work are fourfold: (1) We propose an efficient compression workflow to adaptively perform run-length encoding and/or variable-length encoding. (2) We derive Lorenzo reconstruction in decompression as multidimensional partial-sum computation and propose a fine-grained Lorenzo reconstruction algorithm for GPU architectures. (3) We carefully optimize each of cuSZ+ kernels by leveraging state-of-the-art CUDA parallel primitives. (4) We evaluate cuSZ+ using seven real-world HPC application datasets on V100 and A100 GPUs. Experiments show cuSZ+ improves the compression throughputs and ratios by up to 18.4X and 5.3X, respectively, over cuSZ on the tested datasets.

==> table/design-compute.tex <==

\begin{tikzpicture}

    \node{\small\color{gray}
        \begin{tabular}{@{} cc @{}}
            \color{black} partial-sum along $x$ & \color{black} partial-sum along $y$                                                                                                        \\[1.5ex]
            $\PartialSum{x\!-\!1}{y-2}           \xrightarrow{\QuantAddend{y-2}{x-1}} \PartialSum{x}{y-2}$
                                                & $\PartialSum{\PartialSum{x}{y-2}}{x}           \xrightarrow{+\PartialSum{x}{y-2}}           \PartialSum{\PartialSum{x}{y-1}}{x}$           \\[2ex]
            $\PartialSum{x\!-\!1}{y-1}           \xrightarrow{\QuantAddend{y-1}{x-1}} \PartialSum{x}{y-1}$
                                                & $\PartialSum{\PartialSum{x}{y-1}}{x}           \xrightarrow{+\PartialSum{x}{y-1}}           \PartialSum{\PartialSum{x}{y\phantom{-0}}}{x}$ \\[2ex]
            $\PartialSum{x\!-\!1}{y\phantom{-0}} \xrightarrow{\QuantAddend{y\phantom{-0}}{x-1}} \PartialSum{x}{y\phantom{-0}}$
                                                & $\PartialSum{\PartialSum{x}{y\phantom{-0}}}{x} \xrightarrow{+\PartialSum{x}{y\phantom{-0}}} \PartialSum{\PartialSum{x}{y+1}}{x}$           \\[2ex]
        \end{tabular}
    };

    % \begin{scope}[yshift=0in, xshift=.8in]
    %     \begin{scope}[yshift= .1in]   \draw[-latex] (0,0) to[out=-30, in=40] node[right] {+} (-.02,-.6);    \end{scope}
    %     \begin{scope}[yshift=-.3in]   \draw[-latex] (0,0) to[out=-30, in=40] node[right] {+} (-.02,-.6);    \end{scope}
    % \end{scope}

\end{tikzpicture}

% \color{black}
% \begin{tikzpicture}

%     \node{
%         \ttfamily\footnotesize\color{gray}
%         \begin{tabular}{@{} r c @{}}%[numbers=none, label={lst:2d-partial-sum}]
%             \multicolumn{2}{c}{\hspace{2em}\color{black}partial-sum along $x$}        \\[1.5ex]
%              & \color{black}\verb|x-1| \hspace{5.5em} \verb|x|\hspace{1.8em}\null \\[1ex]
%             \color{black}\verb|y-2|
%              & $\displaystyle\sum^\TT{x-1} q^\prime$
%             {\color{black}$\xrightarrow{+q^\prime_\TEXT{y-2,x-1}}$}
%             $\displaystyle\sum^\TT{x} q^\prime$
%             \\[2ex]
%             \color{black}\verb|y-1|
%              & $\displaystyle\sum^\TT{x-1} q^\prime$
%             {\color{black}$\xrightarrow{+q^\prime_\TEXT{y-1,x-1}}$}
%             $\displaystyle\sum^\TT{x} q^\prime$
%             \\[2ex]
%             \color{black}\verb|y|
%              & $\displaystyle\sum^\TT{x-1} q^\prime$
%             {\color{black}$\xrightarrow{+q^\prime_\TEXT{y\ \ ,x-1}}$}
%             $\displaystyle\sum^\TT{x} q^\prime$
%         \end{tabular}
%         \hspace{2em}
%         \begin{tabular}{@{} c @{}}%[numbers=none, label={lst:2d-partial-sum}]
%             \multicolumn{1}{c}{\color{black}partial-sum along $y$}     \\[1.5ex]
%             \color{black}\verb|x-1| \hspace{3.5em} \verb|x|\hspace{2em}\null \\[1ex]
%             $\displaystyle\sum^\TT{y-2}\displaystyle\sum^\TT{x-1} q^\prime$
%             \hspace{2em}
%             $\displaystyle\sum^\TT{y-2}\displaystyle\sum^\TT{x} q^\prime$
%             \\[2ex]
%             $\displaystyle\sum^\TT{y-1}\displaystyle\sum^\TT{x-1} q^\prime$
%             \hspace{2em}
%             $\displaystyle\sum^\TT{y-1}\displaystyle\sum^\TT{x} q^\prime$
%             \\[2ex]
%             $\displaystyle\sum^\TT{y}\displaystyle\sum^\TT{x-1} q^\prime$
%             \hspace{2em}
%             $\displaystyle\sum^\TT{y}\displaystyle\sum^\TT{x} q^\prime$
%         \end{tabular}
%     };

%     \begin{scope}[yshift=0in, xshift=.8in]
%         \begin{scope}[yshift= .1in]   \draw[-latex] (0,0) to[out=-30, in=40] node[right] {+} (-.02,-.6);    \end{scope}
%         \begin{scope}[yshift=-.3in]   \draw[-latex] (0,0) to[out=-30, in=40] node[right] {+} (-.02,-.6);    \end{scope}
%     \end{scope}

% \end{tikzpicture}
